PETNet -- Coincident Particle Event Detection using Spiking Neural Networks

Spiking neural networks (SNN) hold the promise of being a more biologically plausible, low-energy alternative to conventional artificial neural networks. Their time-variant nature makes them particularly suitable for processing time-resolved, sparse binary data. In this paper, we investigate the potential of leveraging SNNs for the detection of photon coincidences in positron emission tomography (PET) data. PET is a medical imaging technique based on injecting a patient with a radioactive tracer and detecting the emitted photons. One central post-processing task for inferring an image of the tracer distribution is the filtering of invalid hits occurring due to e.g. absorption or scattering processes. Our approach, coined PETNet, interprets the detector hits as a binary-valued spike train and learns to identify photon coincidence pairs in a supervised manner. We introduce a dedicated multi-objective loss function and demonstrate the effects of explicitly modeling the detector geometry on simulation data for two use-cases. Our results show that PETNet can outperform the state-of-the-art classical algorithm with a maximal coincidence detection $F_1$ of 95.2%. At the same time, PETNet is able to predict photon coincidences up to 36 times faster than the classical approach, highlighting the great potential of SNNs in particle physics applications.

==> images/geometry.tikz <==
\begin{tikzpicture}[font=\sffamily\footnotesize]
    % dirichlet window
    \begin{scope}[xshift=0\linewidth]
        \sffamily
        \begin{axis}[
            width=0.35\linewidth,
            height=0.3\linewidth,
            title={Dirichlet window},
            title style={
                at={(0.5, 0.9)},
                font=\footnotesize
            },
            axis x line=left,
            axis y line=left,
            xlabel=crystal,
            ylabel=$G_{2, t, 3}$,
            xticklabel style={
                anchor=south,
                font=\footnotesize\sansmath\sffamily
            },
            yticklabel style={
                font=\footnotesize\sansmath\sffamily
            },
            xtick style={
                draw=none
            },
            xtick={1, 2, 3, 4, 5, 6, 7, 8},
            ytick={0, 1},
            xmin=0,
            xmax=9,
            ymin=-0.2,
            ymax=1.1,
        ]
            \draw[hgf-orange, dotted] (1.0, 0.0) -- (4.7, 0.0) -- (4.7, 1.03) -- (7.3, 1.03) -- (7.3, 0.0) -- (8.0, 0.0);
            \draw[hgf-dark-blue, -latex] (2.0, 0.0) -- (2.0, 1.0);
            
            \draw[hgf-orange, -latex] (5.0, 0.0) -- (5.0, 1.0);
            \draw[hgf-orange, -latex] (6.0, 0.0) -- (6.0, 1.0);
            \draw[hgf-orange, -latex] (7.0, 0.0) -- (7.0, 1.0);
        \end{axis}
    \end{scope}

     % blip plots
    \begin{scope}[xshift=0.33\linewidth]
        \sffamily
        \begin{axis}[
            width=0.35\linewidth,
            height=0.3\linewidth,
            title={Input: detector hits},
            title style={
                at={(0.5, 0.9)},
                font=\footnotesize
            },
            axis x line=left,
            axis y line=left,
            xlabel=time,
            ylabel=crystal,
            label style={font=\footnotesize},
            scaled y ticks=false,
            ticks=none,
            xmin=0,
            xmax=20,
            ymin=0,
            ymax=10,
            xticklabels=\empty,
            yticklabels=\empty
        ]
            \draw[hgf-gray, dotted] (3.0, 0.0) -- (3.0, 10.0);
            \draw[hgf-gray, dotted] (8.0, 0.0) -- (8.0, 10.0);
            \draw[hgf-gray, dotted] (12.0, 0.0) -- (12.0, 10.0);
            \draw[hgf-gray, dotted] (13.0, 0.0) -- (13.0, 10.0);
            \draw[hgf-gray, dotted] (18.0, 0.0) -- (18.0, 10.0);
            
            \addplot+[
                only marks, 
                mark=diamond*, 
                mark options={
                    fill=hgf-dark-blue, 
                    scale=0.8,
                },
                draw=hgf-dark-blue!80!white
            ] table {
                x   y
                3  8  \\
                8  3  \\
                12 4  \\
                13 7  \\
                18 5
            };
        \end{axis}
    \end{scope}

     % blip plots
    \begin{scope}[xshift=0.66\linewidth]
        \sffamily
        \begin{axis}[
            width=0.35\linewidth,
            height=0.3\linewidth,
            title={Input: geometry spikes},
            title style={
                at={(0.5, 0.9)},
                font=\footnotesize
            },
            axis x line=left,
            axis y line=left,
            xlabel=time,
            ylabel=crystal,
            label style={font=\footnotesize},
            scaled y ticks=false,
            ticks=none,
            xmin=0,
            xmax=20,
            ymin=0,
            ymax=10,
            xticklabels=\empty,
            yticklabels=\empty
        ]
            \draw[hgf-gray, dotted] (3.0, 0.0) -- (3.0, 10.0);
            \draw[hgf-gray, dotted] (8.0, 0.0) -- (8.0, 10.0);
            \draw[hgf-gray, dotted] (12.0, 0.0) -- (12.0, 10.0);
            \draw[hgf-gray, dotted] (13.0, 0.0) -- (13.0, 10.0);
            \draw[hgf-gray, dotted] (18.0, 0.0) -- (18.0, 10.0);
            
            \addplot+[
                only marks, 
                mark=diamond*, 
                mark options={
                    fill=hgf-orange!80!white, 
                    scale=0.8,
                },
                draw=hgf-orange
            ] table {
                x  y
                3  3  \\
                3  4  \\
                3  5  \\
                
                8  6  \\
                8  7  \\
                8  8  \\
                
                12 7  \\
                12 8  \\
                12 1  \\
                
                13 2  \\
                13 3  \\
                13 4  \\
                
                18 8 \\
                18 1 \\
                18 2
            };
        \end{axis}
    \end{scope}
\end{tikzpicture}


==> images/schema.tikz <==
\begin{tikzpicture}[font=\sffamily\scriptsize]
    % PET scanner
    \def\outerRadius{2.0cm};
    \def\innerRadius{1.5cm};
    \def\diff{0.5cm};

    \foreach[evaluate=\a as \e using \a + 15] \a in {0, 18, ..., 342}
        \draw[fill=hgf-blue!50!white] (\a:\innerRadius) arc [start angle=\a, end angle=\e, radius=\innerRadius] --++(\e:\diff) arc [start angle=\e, end angle=\a, radius=\outerRadius] --++(\a:-\diff) -- cycle;

    \foreach[evaluate=\a as \e using \a + 15] \a in {54, 234}
        \draw[fill=hgf-dark-blue] (\a:\innerRadius) arc [start angle=\a, end angle=\e, radius=\innerRadius] --++(\e:\diff) arc [start angle=\e, end angle=\a, radius=\outerRadius] --++(\a:-\diff) -- cycle;

    \node[draw, circle, minimum size=4mm, inner sep=1, label=right:positron] (positron) at (-0.2, -0.2) {\bfseries e\textsuperscript{+}};
    \node[draw, circle, minimum size=4mm, inner sep=1, label=right:electron] (electron) at ( 0.2,  0.2) {\bfseries e\textsuperscript{-}};
    \node[draw, circle, minimum size=4mm, inner sep=0, label=left:tracer] (tracer) at (-0.4, 0.4) {\small\faRadiation};

    \draw[-stealth, style={decorate, decoration=snake}] (positron) -- (242:\innerRadius) node[midway, left] {\small $\gamma$} node[midway, right, xshift=0.1cm, align=left] {511 KeV\\ photons};
    \draw[-stealth, style={decorate, decoration=snake}] (electron) -- ( 62:\innerRadius) node[midway, left] {\small $\gamma$};
    \draw[-stealth] (tracer) -- (0.0, 0.0);

    % blip plots
    \begin{scope}[xshift=0.19\linewidth, yshift=0.03\linewidth]
        \sffamily
        \begin{axis}[
            width=0.34\linewidth,
            height=0.20\linewidth,
            title={Input S: detector hits},
            title style={
                at={(0.5, 0.9)},
                font=\scriptsize
            },
            axis x line=left,
            axis y line=left,
            xlabel=,
            ylabel=crystal,
            label style={font=\scriptsize},
            scaled y ticks=false,
            ticks=none,
            xmin=0,
            xmax=20,
            ymin=0,
            ymax=10,
            xticklabels=\empty,
            yticklabels=\empty
        ]
            \addplot+[
                only marks, 
                mark=diamond*, 
                mark options={
                    fill=hgf-dark-blue, 
                    scale=0.8,
                },
                draw=hgf-dark-blue!80!white
            ] table {
                x   y
                3  8  \\
                8  3  \\
                12 4  \\
                13 7  \\
                18 5
            };
            \draw[hgf-gray, dotted] (11.0, 1.0) rectangle (14.0, 9.0);
        \end{axis}
    \end{scope}
    
    \begin{scope}[xshift=0.19\linewidth, yshift=-0.12\linewidth]
        \sffamily
        \begin{axis}[
            width=0.34\linewidth,
            height=0.2\linewidth,
            title={Label Y: event coincidences},
            title style={
                at={(0.5, 0.9)},
                font=\scriptsize
            },
            axis x line=left,
            axis y line=left,
            xlabel=time,
            ylabel=crystal,
            label style={font=\scriptsize},
            scaled y ticks=false,
            ticks=none,
            xmin=0,
            xmax=20,
            ymin=0,
            ymax=10,
            xticklabels=\empty,
            yticklabels=\empty
        ]
            \addplot+[
                only marks, 
                mark=diamond*, 
                mark options={
                    fill=hgf-green!50!white, 
                    scale=0.8,
                },
                draw=hgf-green
                % nodes near coords,
                % nodes near coords style={font=\scriptsize\bfseries\sffamily}
            ] table {
                x   y
                13  4  \\
                13  7
            };
        \end{axis}
    \end{scope}

    % snn
    \begin{scope}[xshift=0.50\linewidth, yshift=-0.01\linewidth]
        \node at (0.5,2.5) {S};
        \draw[black] (0.0, -1.5) -- (1.0, -1.5);
        \draw[black] (0.0, -0.5) -- (1.0, -0.5);
        \draw[black] (0.0, 0.5) -- (1.0, 0.5);
        \draw[black] (0.0, 1.5) -- (1.0, 1.5);

        \draw[-latex, hgf-dark-blue] (0.1, -1.5) -- (0.1, -1.1);
        \draw[-latex, hgf-dark-blue] (0.55, -0.5) -- (0.55, -0.1);
        \draw[-latex, hgf-dark-blue] (0.6, 0.5) -- (0.6, 0.9);
        \draw[-latex, hgf-dark-blue] (0.3, 0.5) -- (0.3, 0.9);
        \draw[-latex, hgf-dark-blue] (0.9, 1.5) -- (0.9, 1.9);
        
            \draw[hgf-gray, dotted] (0.45, -0.6) rectangle (0.7, 1.0);

        \node[circle, draw, minimum size=0.3cm, inner sep=1] (lif11) at (1.5, -1.3) {\faWaveSquare};
        \node[circle, draw, minimum size=0.3cm, inner sep=1] (lif12) at (1.5, -0.3) {\faWaveSquare};
        \node[circle, draw, minimum size=0.3cm, inner sep=1] (lif13) at (1.5, 0.7) {\faWaveSquare};
        \node[circle, draw, minimum size=0.3cm, inner sep=1] (lif14) at (1.5, 1.7) {\faWaveSquare};
        
        \node[circle, draw, minimum size=0.3cm, inner sep=1] (lif21) at (2.5, -0.8) {\faWaveSquare};
        \node[circle, draw, minimum size=0.3cm, inner sep=1] (lif22) at (2.5, 0.2) {\faWaveSquare};
        \node[circle, draw, minimum size=0.3cm, inner sep=1] (lif23) at (2.5, 1.2) {\faWaveSquare};

        \node[circle, draw, minimum size=0.3cm, inner sep=1] (lif31) at (3.5, -1.3) {\faWaveSquare};
        \node[circle, draw, minimum size=0.3cm, inner sep=1] (lif32) at (3.5, -0.3) {\faWaveSquare};
        \node[circle, draw, minimum size=0.3cm, inner sep=1] (lif33) at (3.5, 0.7) {\faWaveSquare};
        \node[circle, draw, minimum size=0.3cm, inner sep=1] (lif34) at (3.5, 1.7) {\faWaveSquare};

        \draw (lif11) -- (lif21) node[midway, below, xshift=0.1cm] {$w_{1,3}$};
        \draw (lif11) -- (lif22);
        \draw (lif11) -- (lif23);
        \draw (lif12) -- (lif21);
        \draw (lif12) -- (lif22);
        \draw (lif12) -- (lif23);
        \draw (lif13) -- (lif21);
        \draw (lif13) -- (lif22);
        \draw (lif13) -- (lif23);
        \draw (lif14) -- (lif21);
        \draw (lif14) -- (lif22);
        \draw (lif14) -- (lif23) node[midway, above, xshift=0.1cm] {$w_{1,1}$};

        \draw (lif21) -- (lif31) node[midway, below, xshift=-0.1cm] {$w_{2,4}$};
        \draw (lif21) -- (lif32);
        \draw (lif21) -- (lif33);
        \draw (lif21) -- (lif34);
        \draw (lif22) -- (lif31);
        \draw (lif22) -- (lif32);
        \draw (lif22) -- (lif33);
        \draw (lif22) -- (lif34);
        \draw (lif23) -- (lif31);
        \draw (lif23) -- (lif32);
        \draw (lif23) -- (lif33);
        \draw (lif23) -- (lif34) node[midway, above, xshift=-0.1cm] {$w_{2,1}$};
        
        \draw[black] (4.0, -1.5) -- (5.0, -1.5);
        \draw[black] (4.0, -0.5) -- (5.0, -0.5);
        \draw[black] (4.0, 0.5) -- (5.0, 0.5);
        \draw[black] (4.0, 1.5) -- (5.0, 1.5);


        \draw[-latex, hgf-green!50!white] (4.6, -0.5) -- (4.6, -0.1);
        \draw[-latex, hgf-green!50!white] (4.6, 0.5) -- (4.6, 0.9);
        
        \node at (4.5,2.5) {Y};
        
        \draw[hgf-gray, dotted] (4.5, -0.6) rectangle (4.7, 1.0);
    \end{scope}
\end{tikzpicture}


==> images/scw-sorting.tikz <==
% \begin{tikzpicture}[line width=0.5mm, font=\sffamily\scriptsize]

%     % snn
%     \begin{scope}[]

%         \draw[-latex, hgf-dark-blue] (-4.5, 0.0) -- (-4.5, 1.5);
%         \draw[red] (-4.5, -0.1) -- (-4.5, -0.5);
%         \draw[red] (-4.5, -0.5) -- (-3.5, -0.5);
%         \draw[-latex, red] (-3.5, -0.5) -- (-3.5, -0.1);
%         \node at (-4.0, -1.0) {\large (Ib)};


%         \draw[-latex, hgf-dark-blue] (-2.5, 0.0) -- (-2.5, 1.5);
%         \draw[hgf-green!80!white] (-2.5, -0.1) -- (-2.5, -0.5);
%         \draw[hgf-green!80!white] (-2.5, -0.5) -- (-1.5, -0.5);
%         \draw[-latex, hgf-green!80!white] (-1.5, -0.5) -- (-1.5, -0.1);
%         \draw[-latex, hgf-dark-blue] (-1.8, 0.0) -- (-1.8, 1.5);
%         \node at (-2.0, -1.0) {\large (Ia)};
        
%         \draw[-latex, hgf-dark-blue] (-0.5, 0.0) -- (-0.5, 1.5);
%         \draw[red] (-0.5, -0.1) -- (-0.5, -0.5);
%         \draw[red] (-0.5, -0.5) -- (0.5, -0.5);
%         \draw[-latex, red] (0.5, -0.5) -- (0.5, -0.1);
%         \draw[-latex, hgf-dark-blue] (-0.1, 0.0) -- (-0.1, 1.5);
%         \draw[-latex, hgf-dark-blue] (0.3, 0.0) -- (0.3, 1.5);
%         \node at (0.0, -1.0) {\large (Ic)};

%         \draw[-latex, hgf-dark-blue] (1.5, 0.0) -- (1.5, 1.5);
%         \draw[hgf-green!80!white] (1.5, -0.1) -- (1.5, -0.5);
%         \draw[hgf-green!80!white] (1.5, -0.5) -- (2.5, -0.5);
%         \draw[-latex, hgf-green!80!white] (2.5, -0.5) -- (2.5, -0.1);
%         \draw[-latex, hgf-dark-blue] (1.8, 0.0) -- (1.8, 1.5);
%         \node at (2.0, -1.0) {\large (Ia)};
        
%         \draw[-latex, hgf-dark-blue] (2.7, 0.0) -- (2.7, 1.5);
%         \draw[red] (2.7, -0.1) -- (2.7, -0.5);
%         \draw[red] (2.7, -0.5) -- (3.7, -0.5);
%         \draw[-latex, red] (3.7, -0.5) -- (3.7, -0.1);
%         \node at (3.2, -1.0) {\large (Ia)};

%         \draw[-latex, black] (-5.0, 0.0) -- (5.0, 0.0);
%         \node at (5.0, -0.5) {\large t};

%     \end{scope}
% \end{tikzpicture}


\begin{tikzpicture}[font=\sffamily\scriptsize]
    \begin{axis}[
        width=0.9\linewidth,
        height=0.25\linewidth,
        title={SCW sorting algorithm},
        title style={
            at={(0.5, 0.9)},
            font=\sffamily\footnotesize
        },
        axis x line=left,
        axis y line=left,
        xlabel=time,
        ylabel=,
        xticklabels=\empty,
        yticklabel style={
            font=\scriptsize\sansmath\sffamily
        },
        xtick style={
            draw=none
        },
        xmin=-1.0,
        xmax=20.0,
        ymin=0.0,
        ymax=1.5,
        ytick={0, 1}
    ]
            \draw[-latex, hgf-dark-blue] (0.0, 0.0) -- (0.0, 1.0);
            \draw[-latex, hgf-dark-blue] (0.5, 0.0) -- (0.5, 1.0);
            \draw[arrows={Bar[width=4pt]}-{Bar[width=4pt]}, hgf-gray, densely dotted] (0.0, 1.2) -- (3.0, 1.2) node[midway, above, black] {Type II};
            
            \draw[-latex, hgf-dark-blue] (4.0, 0.0) -- (4.0, 1.0);
            \draw[arrows={Bar[width=4pt]}-{Bar[width=4pt]}, hgf-gray, densely dotted] (4.0, 1.2) -- (7.0, 1.2) node[midway, above, black] {Type I};
            
            \draw[-latex, hgf-dark-blue] (8.0, 0.0) -- (8.0, 1.0);
            \draw[-latex, hgf-dark-blue] (8.5, 0.0) -- (8.5, 1.0);
            \draw[-latex, hgf-dark-blue] (9.0, 0.0) -- (9.0, 1.0);
            \draw[arrows={Bar[width=4pt]}-{Bar[width=4pt]}, hgf-gray, densely dotted] (8.0, 1.2) -- (11.0, 1.2) node[midway, above, black] {Type III};
            
            \draw[-latex, hgf-dark-blue] (12.0, 0.0) -- (12.0, 1.0);
            \draw[-latex, hgf-dark-blue] (14.75, 0.0) -- (14.75, 1.0);
            \draw[arrows={Bar[width=4pt]}-{Bar[width=4pt]}, hgf-gray, densely dotted] (12.0, 1.2) -- (15.0, 1.2) node[midway, above, black] {Type II};
            
            \draw[-latex, hgf-dark-blue] (16.0, 0.0) -- (16.0, 1.0);
            \draw[-latex, hgf-dark-blue] (17.5, 0.0) -- (17.5, 1.0);
            \draw[arrows={Bar[width=4pt]}-{Bar[width=4pt]}, hgf-gray, densely dotted] (16.0, 1.2) -- (19.0, 1.2) node[midway, above, black] {Type II};
    \end{axis}
\end{tikzpicture}

==> images/training.tikz <==
\begin{tikzpicture}[font=\sffamily\scriptsize]
    \begin{axis}[
        width=0.24\linewidth,
        height=0.3\linewidth,
        axis x line=left,
        axis y line=left,
        xlabel=Epoch,
        ylabel=Chamfer Loss,
        xticklabel style={
            font=\footnotesize\sansmath\sffamily
        },
        xmin=-2,
        xmax=27,
        yticklabel style={
            font=\footnotesize\sansmath\sffamily,
            /pgf/number format/fixed,
            /pgf/number format/precision=4
        },
        ymax=0.1,
        legend style={
            draw=none,
            fill=none,
            font=\scriptsize\sffamily,
            nodes={scale=0.8, transform shape}
        }
    ]
        \addplot[
            color=hgf-blue
        ] table [
            x=epoch, 
            y=train-loss, 
            col sep=comma
        ] {images/snn.csv};
        \addlegendentry{Train loss}
        
        \addplot[
            color=hgf-red
        ] table [
            x=epoch, 
            y=val-loss, 
            col sep=comma
        ] {images/lstm.csv};
        \addlegendentry{Test loss}
    \end{axis}
\end{tikzpicture}\quad\begin{tikzpicture}[font=\sffamily\scriptsize]
    \begin{axis}[
        width=0.24\linewidth,
        height=0.3\linewidth,
        axis x line=left,
        axis y line=left,
        xlabel=Epoch,
        ylabel=Count,
        xticklabel style={
            font=\footnotesize\sansmath\sffamily
        },
        xmin=-2,
        xmax=27,
        yticklabel style={
            font=\footnotesize\sansmath\sffamily,
            /pgf/number format/fixed,
        },
        ymin=-100,
        ymax=2100,
        legend style={
            draw=none,
            fill=none,
            font=\scriptsize\sffamily,
            at={(1.0,0.05)},
            anchor=south east,
            nodes={scale=0.8, transform shape}
        }
    ]
        \addplot[
            color=hgf-blue
        ] table [
            x=epoch, 
            y=tp, 
            col sep=comma
        ] {images/snn.csv};
        \addlegendentry{True positives}

        \addplot[
            dashed,
            color=hgf-gray
        ] coordinates {(0,1903) (25,1903)};
        \addlegendentry{True hits}
    \end{axis}
\end{tikzpicture}\quad\begin{tikzpicture}[font=\sffamily\scriptsize]
    \begin{axis}[
        width=0.24\linewidth,
        height=0.3\linewidth,
        axis x line=left,
        axis y line=left,
        xlabel=Epoch,
        ylabel=Count,
        xticklabel style={
            font=\footnotesize\sansmath\sffamily
        },
        xmin=-2,
        xmax=27,
        ymax=2100,
        yticklabel style={
            font=\footnotesize\sansmath\sffamily,
            /pgf/number format/fixed,
        },
        legend style={
            draw=none,
            fill=none,
            font=\scriptsize\sffamily,
            at={(1.0,0.65)},
            anchor=south east,
            nodes={scale=0.8, transform shape}
        }
    ]
        \addplot[
            color=hgf-red
        ] table [
            x=epoch, 
            y=fp, 
            col sep=comma
        ] {images/snn.csv};
        \addlegendentry{False positives}

        \addplot[
            dashed,
            color=hgf-gray
        ] coordinates {(0,1903) (25,1903)};
        \addlegendentry{True hits}
    \end{axis}
\end{tikzpicture}\quad\begin{tikzpicture}[font=\sffamily\scriptsize]
    \begin{axis}[
        width=0.24\linewidth,
        height=0.3\linewidth,
        axis x line=left,
        axis y line=left,
        xlabel=Epoch,
        ylabel=Count,
        xticklabel style={
            font=\footnotesize\sansmath\sffamily
        },
        xmin=-2,
        xmax=27,
        yticklabel style={
            font=\footnotesize\sansmath\sffamily,
            /pgf/number format/fixed,
        },
        ymax=2100,
        legend style={
            draw=none,
            fill=none,
            font=\scriptsize\sffamily,
            at={(1.0,0.65)},
            anchor=south east,
            nodes={scale=0.8, transform shape}
        }
    ]
        \addplot[
            color=hgf-orange
        ] table [
            x=epoch, 
            y=fn, 
            col sep=comma
        ] {images/snn.csv};
        \addlegendentry{False negatives}

        \addplot[
            dashed,
            color=hgf-gray
        ] coordinates {(0,1903) (25,1903)};
        \addlegendentry{True hits}
    \end{axis}
\end{tikzpicture}

\begin{tikzpicture}[font=\sffamily\scriptsize]
    \begin{axis}[
        width=0.24\linewidth,
        height=0.3\linewidth,
        axis x line=left,
        axis y line=left,
        xlabel=Epoch,
        ylabel=MSE Loss,
        xticklabel style={
            font=\footnotesize\sansmath\sffamily
        },
        xmin=-2,
        xmax=32,
        yticklabel style={
            font=\footnotesize\sansmath\sffamily,
            /pgf/number format/fixed,
            /pgf/number format/precision=4
        },
        ymax=0.1,
        legend style={
            draw=none,
            fill=none,
            font=\scriptsize\sffamily,
            nodes={scale=0.8, transform shape}
        }
    ]
        \addplot[
            color=hgf-blue
        ] table [
            x=epoch, 
            y=train-loss, 
            col sep=comma
        ] {images/lstm.csv};
        \addlegendentry{Train loss}
        
        \addplot[
            color=hgf-red
        ] table [
            x=epoch, 
            y=val-loss, 
            col sep=comma
        ] {images/lstm.csv};
        \addlegendentry{Test loss}
    \end{axis}
\end{tikzpicture}\quad\begin{tikzpicture}[font=\sffamily\scriptsize]
    \begin{axis}[
        width=0.24\linewidth,
        height=0.3\linewidth,
        axis x line=left,
        axis y line=left,
        xlabel=Epoch,
        ylabel=Count,
        xticklabel style={
            font=\footnotesize\sansmath\sffamily
        },
        xmin=-2,
        xmax=32,
        yticklabel style={
            font=\footnotesize\sansmath\sffamily,
            /pgf/number format/fixed,
        },
        ymin=-100,
        ymax=8000,
        legend style={
            draw=none,
            fill=none,
            font=\scriptsize\sffamily,
            nodes={scale=0.8, transform shape}
        }
    ]
        \addplot[
            color=hgf-blue
        ] table [
            x=epoch, 
            y=tp, 
            col sep=comma
        ] {images/lstm.csv};
        \addlegendentry{True positives}

        \addplot[
            dashed,
            color=hgf-gray
        ] coordinates {(0,7766) (29,7766)};
        \addlegendentry{True hits}
    \end{axis}
\end{tikzpicture}\quad\begin{tikzpicture}[font=\sffamily\scriptsize]
    \begin{axis}[
        width=0.24\linewidth,
        height=0.3\linewidth,
        axis x line=left,
        axis y line=left,
        xlabel=Epoch,
        ylabel=Count,
        xticklabel style={
            font=\footnotesize\sansmath\sffamily
        },
        xmin=-2,
        xmax=32,
        yticklabel style={
            font=\footnotesize\sansmath\sffamily,
            /pgf/number format/fixed,
        },
        legend style={
            draw=none,
            fill=none,
            font=\scriptsize\sffamily,
            nodes={scale=0.8, transform shape}
        }
    ]
        \addplot[
            color=hgf-red
        ] table [
            x=epoch, 
            y=fp, 
            col sep=comma
        ] {images/lstm.csv};
        \addlegendentry{False positives}

        \addplot[
            dashed,
            color=hgf-gray
        ] coordinates {(0,7766) (29,7766)};
        \addlegendentry{True hits}
    \end{axis}
\end{tikzpicture}\quad\begin{tikzpicture}[font=\sffamily\scriptsize]
    \begin{axis}[
        width=0.24\linewidth,
        height=0.3\linewidth,
        axis x line=left,
        axis y line=left,
        xlabel=Epoch,
        ylabel=Count,
        xticklabel style={
            font=\footnotesize\sansmath\sffamily
        },
        xmin=-2,
        xmax=32,
        yticklabel style={
            font=\footnotesize\sansmath\sffamily,
            /pgf/number format/fixed,
        },
        ymax=7800,
        legend style={
            draw=none,
            fill=none,
            font=\scriptsize\sffamily,
            at={(1.0,0.05)},
            anchor=south east,
            nodes={scale=0.8, transform shape}
        }
    ]
        \addplot[
            color=hgf-orange
        ] table [
            x=epoch, 
            y=fn, 
            col sep=comma
        ] {images/lstm.csv};
        \addlegendentry{False negatives}

        \addplot[
            dashed,
            color=hgf-gray
        ] coordinates {(0,7766) (29,7766)};
        \addlegendentry{True hits}
    \end{axis}
\end{tikzpicture}

